Shared Visual Representations of Drawing for Communication: How do different biases affect human interpretability and intent?

We present an investigation into how representational losses can affect the drawings produced by artificial agents playing a communication game. Building upon recent advances, we show that a combination of powerful pretrained encoder networks, with appropriate inductive biases, can lead to agents that draw recognisable sketches, whilst still communicating well. Further, we start to develop an approach to help automatically analyse the semantic content being conveyed by a sketch and demonstrate that current approaches to inducing perceptual biases lead to a notion of objectness being a key feature despite the agent training being self-supervised.

==> images/model-diagram/model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Arc [id:dp4268865757879057] 
\draw  [draw opacity=0] (70.18,93.68) .. controls (70.06,92.96) and (70,92.23) .. (70,91.5) .. controls (70,63.06) and (161.78,40) .. (275,40) .. controls (388.22,40) and (480,63.06) .. (480,91.5) .. controls (480,92.27) and (479.93,93.03) .. (479.8,93.79) -- (275,91.5) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 191; blue, 134 }  ,draw opacity=1 ] (70.18,93.68) .. controls (70.06,92.96) and (70,92.23) .. (70,91.5) .. controls (70,63.06) and (161.78,40) .. (275,40) .. controls (388.22,40) and (480,63.06) .. (480,91.5) .. controls (480,92.27) and (479.93,93.03) .. (479.8,93.79) ;
%Flowchart: Alternative Process [id:dp6683651490745248] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (155.49,236.81) .. controls (155.49,220.62) and (168.62,207.5) .. (184.81,207.5) -- (476.18,207.5) .. controls (492.37,207.5) and (505.49,220.62) .. (505.49,236.81) -- (505.49,345.69) .. controls (505.49,361.88) and (492.37,375) .. (476.18,375) -- (184.81,375) .. controls (168.62,375) and (155.49,361.88) .. (155.49,345.69) -- cycle ;
%Straight Lines [id:da9509552310098457] 
\draw    (110.51,237.66) -- (180.19,272.5) -- (211.84,272.5)(109.17,240.34) -- (179.48,275.5) -- (211.84,275.5) ;
\draw [shift={(219.84,274)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04760250939281585] 
\draw    (120.41,262.62) -- (180.14,287.5) -- (211.84,287.5)(119.26,265.38) -- (179.54,290.5) -- (211.84,290.5) ;
\draw [shift={(219.84,289)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49748969410125443] 
\draw    (131.15,278.65) -- (180.18,302.5) -- (211.84,302.5)(129.84,281.35) -- (179.49,305.5) -- (211.84,305.5) ;
\draw [shift={(219.84,304)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9353997203510952] 
\draw    (141,303.59) -- (180.1,317.5) -- (211.84,317.5)(139.99,306.41) -- (179.58,320.5) -- (211.84,320.5) ;
\draw [shift={(219.84,319)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5304396481318592] 
\draw (480.49,130) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/sketch.png}};
%Image [id:dp41481047174370056] 
\draw (70.49,130) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Image [id:dp7075960605610898] 
\draw (70.49,275) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/tree.png}};
%Shape: Rectangle [id:dp08797379304033626] 
\draw   (30.49,235) -- (110.49,235) -- (110.49,315) -- (30.49,315) -- cycle ;
%Image [id:dp6118815234733356] 
\draw (80.49,295) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Shape: Rectangle [id:dp07120149928646502] 
\draw   (40.49,255) -- (120.49,255) -- (120.49,335) -- (40.49,335) -- cycle ;
%Image [id:dp3308459371350121] 
\draw (90.49,315) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/record.png}};
%Shape: Trapezoid [id:dp667178547300271] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (130.23,90.53) -- (200.36,110.41) -- (200.62,148.35) -- (130.77,170.48) -- cycle ;
%Straight Lines [id:da6078996996296476] 
\draw    (200.49,130) -- (207.49,130) ;
\draw [shift={(210.49,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6333090135504659] 
\draw    (120.49,130) -- (110.49,130) -- (129.78,130) ;
\draw [shift={(129.78,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp14607850780232579] 
\draw  [fill={rgb, 255:red, 137; green, 223; blue, 236 }  ,fill opacity=1 ] (350.69,90.31) -- (420.49,110.71) -- (420.49,148.79) -- (350.69,170.27) -- cycle ;
%Shape: Trapezoid [id:dp8508050154221363] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (320.49,169.06) -- (250.87,150.07) -- (250.87,111.84) -- (320.49,89.05) -- cycle ;
%Straight Lines [id:da3511039784482607] 
\draw    (320.49,130) -- (339.78,130) -- (347.49,130) ;
\draw [shift={(350.49,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6613204333848107] 
\draw    (431.93,130) -- (420.49,130) -- (441.21,130) ;
\draw [shift={(441.21,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Alternative Process [id:dp9298800599545022] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (120.49,85.41) .. controls (120.49,74.14) and (129.63,65) .. (140.9,65) -- (410.08,65) .. controls (421.36,65) and (430.49,74.14) .. (430.49,85.41) -- (430.49,161.22) .. controls (430.49,172.49) and (421.36,181.63) .. (410.08,181.63) -- (140.9,181.63) .. controls (129.63,181.63) and (120.49,172.49) .. (120.49,161.22) -- cycle ;
%Shape: Arc [id:dp816019864398424] 
\draw  [draw opacity=0] (530.72,324.78) .. controls (530.57,325.92) and (530.49,327.11) .. (530.49,328.33) .. controls (530.49,337.54) and (534.97,345) .. (540.49,345) .. controls (546.02,345) and (550.49,337.54) .. (550.49,328.33) .. controls (550.49,327.11) and (550.42,325.92) .. (550.27,324.78) -- (540.49,328.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 191; blue, 134 }  ,draw opacity=1 ] (530.72,324.78) .. controls (530.57,325.92) and (530.49,327.11) .. (530.49,328.33) .. controls (530.49,337.54) and (534.97,345) .. (540.49,345) .. controls (546.02,345) and (550.49,337.54) .. (550.49,328.33) .. controls (550.49,327.11) and (550.42,325.92) .. (550.27,324.78) ;
%Shape: Rectangle [id:dp8477976105221969] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (210.49,110) -- (220.49,110) -- (220.49,150) -- (210.49,150) -- cycle ;
%Straight Lines [id:da27007862865361276] 
\draw    (220.49,130) -- (247.49,130) ;
\draw [shift={(250.49,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7305799251708985] 
\draw   (30.49,90) -- (110.49,90) -- (110.49,170) -- (30.49,170) -- cycle ;
%Shape: Rectangle [id:dp7405313169294483] 
\draw   (440.49,90) -- (520.49,90) -- (520.49,170) -- (440.49,170) -- cycle ;
%Shape: Trapezoid [id:dp09572040665186199] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (220.49,250.32) -- (290.49,270.67) -- (290.49,308.66) -- (220.49,330.31) -- cycle ;
%Straight Lines [id:da5505552400963383] 
\draw    (290.49,290) -- (297.49,290) ;
\draw [shift={(300.49,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp02293440952060588] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (300.49,270) -- (310.49,270) -- (310.49,310) -- (300.49,310) -- cycle ;
%Shape: Rectangle [id:dp29437580808266817] 
\draw   (435.49,245) -- (495.49,245) -- (495.49,255) -- (435.49,255) -- cycle ;
%Shape: Rectangle [id:dp5552216679324805] 
\draw   (360.49,270) -- (420.49,270) -- (420.49,280) -- (360.49,280) -- cycle ;
%Shape: Rectangle [id:dp9664656653996471] 
\draw   (360.49,285) -- (420.49,285) -- (420.49,295) -- (360.49,295) -- cycle ;
%Shape: Rectangle [id:dp19975702747887825] 
\draw   (360.49,300) -- (420.49,300) -- (420.49,310) -- (360.49,310) -- cycle ;
%Shape: Rectangle [id:dp3737029537878187] 
\draw   (360.49,315) -- (420.49,315) -- (420.49,325) -- (360.49,325) -- cycle ;

%Straight Lines [id:da3416446592157796] 
\draw    (340.49,310) -- (357.81,318.66) ;
\draw [shift={(360.49,320)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp4450523129272216] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (340.49,320) -- (320.49,314) -- (320.49,266) -- (340.49,260) -- cycle ;
%Straight Lines [id:da9685971081325297] 
\draw    (340.49,300) -- (357.58,304.27) ;
\draw [shift={(360.49,305)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da43611800907753684] 
\draw    (340.49,290) -- (357.49,290) ;
\draw [shift={(360.49,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7965558191850534] 
\draw    (340.49,280) -- (357.58,275.73) ;
\draw [shift={(360.49,275)}, rotate = 165.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3231072455148982] 
\draw    (340.49,270) -- (360.49,250) -- (432.49,250) ;
\draw [shift={(435.49,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9474466257177419] 
\draw    (310.49,290) -- (317.49,290) ;
\draw [shift={(320.49,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5361010318083295] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (435.49,270) -- (495.49,270) -- (495.49,355) -- (435.49,355) -- cycle ;
%Straight Lines [id:da28771747952143145] 
\draw    (481.99,170) -- (481.99,196.5) -- (146.99,196.5) -- (146.99,229.3) -- (180.39,257.5) -- (211.84,257.5)(478.99,170) -- (478.99,193.5) -- (143.99,193.5) -- (143.99,230.7) -- (179.29,260.5) -- (211.84,260.5) ;
\draw [shift={(219.84,259)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8882342826962067] 
\draw    (431.49,275) -- (523.49,275) ;
\draw [shift={(525.49,275)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(432.49,275)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da746099647450639] 
\draw    (431.49,290) -- (523.49,290) ;
\draw [shift={(525.49,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(432.49,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18703870648860932] 
\draw    (431.49,305) -- (523.49,305) ;
\draw [shift={(525.49,305)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(432.49,305)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6489692891912128] 
\draw    (431.49,320) -- (523.49,320) ;
\draw [shift={(525.49,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(432.49,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6088208427936511] 
\draw    (440.49,266) -- (440.49,320) ;
\draw [shift={(440.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7063171651615044] 
\draw    (450.49,266) -- (450.49,320) ;
\draw [shift={(450.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da38460309394113923] 
\draw    (470.49,266) -- (470.49,320) ;
\draw [shift={(470.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4831674423747696] 
\draw    (460.49,266) -- (460.49,320) ;
\draw [shift={(460.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da49816681663427365] 
\draw    (480.49,266) -- (480.49,320) ;
\draw [shift={(480.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18101501202438142] 
\draw    (490.49,266) -- (490.49,320) ;
\draw [shift={(490.49,267)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da43198039946488065] 
\draw [line width=0.75]    (365.49,275) ;
\draw [shift={(365.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da37088830646509596] 
\draw [line width=0.75]    (375.49,275) ;
\draw [shift={(375.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18031919517895634] 
\draw [line width=0.75]    (385.49,275) ;
\draw [shift={(385.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8252379047656404] 
\draw [line width=0.75]    (395.49,275) ;
\draw [shift={(395.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6907825649639968] 
\draw [line width=0.75]    (405.49,275) ;
\draw [shift={(405.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da917566255850841] 
\draw [line width=0.75]    (415.49,275) ;
\draw [shift={(415.49,275)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da985482577970009] 
\draw [line width=0.75]    (365.49,305) ;
\draw [shift={(365.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4201808728200196] 
\draw [line width=0.75]    (375.49,305) ;
\draw [shift={(375.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48922343447027505] 
\draw [line width=0.75]    (385.49,305) ;
\draw [shift={(385.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da411953948403713] 
\draw [line width=0.75]    (395.49,305) ;
\draw [shift={(395.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2995764373319403] 
\draw [line width=0.75]    (405.49,305) ;
\draw [shift={(405.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6954743885068697] 
\draw [line width=0.75]    (415.49,305) ;
\draw [shift={(415.49,305)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Shape: Rectangle [id:dp3143870470139638] 
\draw   (360.49,270) -- (420.49,270) -- (420.49,280) -- (360.49,280) -- cycle ;
%Shape: Rectangle [id:dp7695895002029796] 
\draw   (360.49,285) -- (420.49,285) -- (420.49,295) -- (360.49,295) -- cycle ;
%Shape: Rectangle [id:dp6517288471984017] 
\draw   (360.49,300) -- (420.49,300) -- (420.49,310) -- (360.49,310) -- cycle ;
%Shape: Rectangle [id:dp8350799961293683] 
\draw   (360.49,315) -- (420.49,315) -- (420.49,325) -- (360.49,325) -- cycle ;

%Straight Lines [id:da9343317318604516] 
\draw [line width=0.75]    (365.49,290) ;
\draw [shift={(365.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3605199988494914] 
\draw [line width=0.75]    (375.49,290) ;
\draw [shift={(375.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da21789936787710673] 
\draw [line width=0.75]    (385.49,290) ;
\draw [shift={(385.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2862479158171981] 
\draw [line width=0.75]    (395.49,290) ;
\draw [shift={(395.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9514859954876285] 
\draw [line width=0.75]    (405.49,290) ;
\draw [shift={(405.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da06757015241557329] 
\draw [line width=0.75]    (415.49,290) ;
\draw [shift={(415.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da9694851297792239] 
\draw [line width=0.75]    (365.49,320) ;
\draw [shift={(365.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05996603319031524] 
\draw [line width=0.75]    (375.49,320) ;
\draw [shift={(375.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da33436971369598834] 
\draw [line width=0.75]    (385.49,320) ;
\draw [shift={(385.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8594088231347251] 
\draw [line width=0.75]    (395.49,320) ;
\draw [shift={(395.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04150943365058035] 
\draw [line width=0.75]    (405.49,320) ;
\draw [shift={(405.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5332740860086452] 
\draw [line width=0.75]    (415.49,320) ;
\draw [shift={(415.49,320)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da4393132524080321] 
\draw [line width=0.75]    (440.49,250) ;
\draw [shift={(440.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4562672126433427] 
\draw [line width=0.75]    (450.49,250) ;
\draw [shift={(450.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8074537612186269] 
\draw [line width=0.75]    (460.49,250) ;
\draw [shift={(460.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6343069692705597] 
\draw [line width=0.75]    (470.49,250) ;
\draw [shift={(470.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da20659769636554004] 
\draw [line width=0.75]    (480.49,250) ;
\draw [shift={(480.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2445197200469017] 
\draw [line width=0.75]    (490.49,250) ;
\draw [shift={(490.49,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da6196100685795974] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (530.49,275) ;
\draw [shift={(530.49,275)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8794699940050384] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (530.49,305) ;
\draw [shift={(530.49,305)}, rotate = 0] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da41427799891832384] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (530.49,290) ;
\draw [shift={(530.49,290)}, rotate = 0] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da6428291381854718] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (530.49,320) ;
\draw [shift={(530.49,320)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9586972093801649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (550.49,275) ;
\draw [shift={(550.49,275)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18675647462452727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (550.49,305) ;
\draw [shift={(550.49,305)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da776602790419457] 
\draw [line width=0.75]    (550.49,290) ;
\draw [shift={(550.49,290)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2674447617524427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (550.49,320) ;
\draw [shift={(550.49,320)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp6926022442434449] 
\draw   (525.49,270) -- (535.49,270) -- (535.49,325) -- (525.49,325) -- cycle ;
%Shape: Rectangle [id:dp6989097051366523] 
\draw   (545.49,270) -- (555.49,270) -- (555.49,325) -- (545.49,325) -- cycle ;
%Shape: Rectangle [id:dp8656683173304296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (204.84,234) -- (349.84,234) -- (349.84,344) -- (204.84,344) -- cycle ;
%Shape: Rectangle [id:dp46287690451851815] 
\draw   (50.49,275) -- (130.49,275) -- (130.49,355) -- (50.49,355) -- cycle ;
%Image [id:dp38749757754042735] 
\draw (100.49,335) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/watch.png}};
%Shape: Rectangle [id:dp9140435544981083] 
\draw   (60.49,295) -- (140.49,295) -- (140.49,375) -- (60.49,375) -- cycle ;
%Curve Lines [id:da14750860584487846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (29.78,130) .. controls (1.43,130.25) and (-11.13,269.96) .. (38.2,293.98) ;
\draw [shift={(40.49,295)}, rotate = 201.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (165.49,129.94) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{33.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{CLIP ViT}\\\textbf{or}\\\textbf{VGG16 }
\end{center}

\end{minipage}};
% Text Node
\draw (131.49,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textbf{Sender}}};
% Text Node
\draw (429.49,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{\textbf{Receiver}}};
% Text Node
\draw (286.13,131) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{34.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Primitive}\\\textbf{Decoder}\\\textbf{MLP}
\end{center}

\end{minipage}};
% Text Node
\draw (385.59,130.02) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Differentiable}\\\textbf{Rasteriser}
\end{center}

\end{minipage}};
% Text Node
\draw (223.49,126) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Vector}\\\textbf{Encoding}};
% Text Node
\draw (323.49,126) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Primitive}\\\textbf{Parameters}};
% Text Node
\draw (254.13,291) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{33.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{CLIP ViT}\\\textbf{or}\\\textbf{VGG16 }
\end{center}

\end{minipage}};
% Text Node
\draw (472.24,339) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.02] [align=left] {\begin{minipage}[lt]{30.57pt}\setlength\topsep{0pt}
\begin{flushright}
\textbf{inner}\\\textbf{product}
\end{flushright}

\end{minipage}};
% Text Node
\draw (392.99,332) node  [font=\scriptsize] [align=left] {\textbf{Photo Features}};
% Text Node
\draw (394.99,241) node  [font=\scriptsize] [align=left] {\textbf{Sketch Feature}};
% Text Node
\draw (541.24,361) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{43.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Multiclass}}\\\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Hinge Loss}}
\end{center}

\end{minipage}};
% Text Node
\draw (524.49,269) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Computed Scores}};
% Text Node
\draw (544.49,268) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Targets}};
% Text Node
\draw (235,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\scriptsize \textbf{Receiver Feature Extractor}}}};
% Text Node
\draw (6.49,198) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{Same photo}};
% Text Node
\draw (209.84,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (299.84,306) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (325.84,301) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{18.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{MLP}
\end{center}

\end{minipage}};
% Text Node
\draw (278.62,33) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{217.61pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.75,0.53}{\textbf{Optional Perceptual Loss: $\mathrm{l_{perceptual}}$ or $\mathrm{l_{clipdraw}}$}}
\end{center}

\end{minipage}};


\end{tikzpicture}

